Benchmarking five global optimization approaches for nano-optical shape optimization and parameter reconstruction

Numerical optimization is an important tool in the field of computational physics in general and in nano-optics in specific. It has attracted attention with the increase in complexity of structures that can be realized with nowadays nano-fabrication technologies for which a rational design is no longer feasible. Also, numerical resources are available to enable the computational photonic material design and to identify structures that meet predefined optical properties for specific applications. However, the optimization objective function is in general non-convex and its computation remains resource demanding such that the right choice for the optimization method is crucial to obtain excellent results. Here, we benchmark five global optimization methods for three typical nano-optical optimization problems: \removed{downhill simplex optimization, the limited-memory Broyden-Fletcher-Goldfarb-Shanno (L-BFGS) algorithm, particle swarm optimization, differential evolution, and Bayesian optimization} \added{particle swarm optimization, differential evolution, and Bayesian optimization as well as multi-start versions of downhill simplex optimization and the limited-memory Broyden-Fletcher-Goldfarb-Shanno (L-BFGS) algorithm}. In the shown examples from the field of shape optimization and parameter reconstruction, Bayesian optimization, mainly known from machine learning applications, obtains significantly better results in a fraction of the run times of the other optimization methods.

==> Gisaxs.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Gisaxs.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{645.17739604bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44428806)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Gisaxs.pdf}}%
    \put(0.59264826,0.17505371){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\rm CD}$}}}%
    \put(0.60576192,0.24322469){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r_{\rm top}$}}}%
    \put(0.84501966,0.18098816){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_{\rm line}$}}}%
    \put(0.42775324,0.03890119){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d_{\rm groove}$}}}%
    \put(0.54999829,0.08275041){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi{\rm swa}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Gisaxs.pdf}}%
  \end{picture}%
\endgroup%


==> diffraction_pattern.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'diffraction_pattern.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{229.03452301bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.68928668)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{diffraction_pattern.pdf}}%
  \end{picture}%
\endgroup%


==> grating.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'grating.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{453.54330709bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.53125)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{grating.pdf}}%
    \put(0.60383377,0.12343435){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p$}}}%
    \put(0.39130189,0.21490629){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_{\rm bottom}$}}}%
    \put(0.4131176,0.27756641){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_{\rm middle}$}}}%
    \put(0.66229982,0.26242595){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_{\rm lower}$}}}%
    \put(0.45169606,0.36535031){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_{\rm top}$}}}%
    \put(0.66121354,0.33239418){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_{\rm upper}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{grating.pdf}}%
  \end{picture}%
\endgroup%


==> optimal_mesa.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'optimal_mesa.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{766.50002307bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.77661523)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{optimal_mesa.pdf}}%
    \put(0.60404817,0.23363826){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{\textsf{Bragg reflector}}}}%
    \put(0.43056719,0.55626003){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{\textsf{Mesa}}}}%
    \put(0.49760545,0.72819276){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{\textsf{Fiber core}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{optimal_mesa.pdf}}%
    \put(0.71506193,0.56943162){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{\textsf{Fiber cladding}}}}%
    \put(0.77689637,0.41780358){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{\textsf{Top layer}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{optimal_mesa.pdf}}%
    \put(0.09363851,0.64721983){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{\textsf{Quantum dot}}}}%
    \put(0.62467357,0.20163514){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.6042426,0.1899163){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{\textsf{with 25 double layers}}}}%
    \put(0.55982666,0.57450375){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{optimal_mesa.pdf}}%
    \put(0.22322606,0.54227816){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lb]{\smash{$h_{\rm dip}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{optimal_mesa.pdf}}%
    \put(0.54724887,0.42248759){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lb]{\smash{$r_{\rm mesa}$}}}%
    \put(0.62245142,0.62684884){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lb]{\smash{$r_{\rm core}$}}}%
    \put(0.59812936,0.49265819){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lb]{\smash{$h_{\rm mesa}$}}}%
    \put(0.75230883,0.37552086){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lb]{\smash{$h_{\rm layer}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{optimal_mesa.pdf}}%
    \put(0.59899896,0.54808796){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lb]{\smash{$s_{\rm mf}$}}}%
  \end{picture}%
\endgroup%

